Newtonian, Post Newtonian and Parameterized Post Newtonian limits of f(R, G) gravity

We discuss in detail the weak field limit of f(R,G) gravity taking into account analytic functions of the Ricci scalar R and the Gauss-Bonnet invariant G. Specifically, we develop, in metric formalism, the Newtonian, Post Newtonian and Parameterized Post Newtonian limits starting from general f(R, G) Lagrangian. The special cases of f(R) and f(G) gravities are considered. In the case of the Newtonian limit of f(R, G) gravity, a general solution in terms of Green's functions is achieved.

==> (inline-0) <==
\begin{array}{lcl}
                        & f_R(0,0) & \left\{ - \frac{1}{2} g_{00}^{(2)} R^{(2)} -
                        \frac{1}{2} g_{00}^{(0)} R^{(4)} + R_{00}^{(4)} \right\} +
                        \\
                        \\
                        + & f_{\mathcal G}(0,0) & \left\{ - \frac{1}{2} \mathcal G^{(4)} + 2 R^{(2)} R_{00}^{(2)} - 4
                        R_{00}^{(2) \, 2} + 2 \lp R_{\alpha \beta \rho 0} R^{\alpha \beta \rho}_{ \ \ \ \ 0} \rp^{(4)} - 4
                        \lp R_{0 \rho 0 \sigma} R^{\rho \sigma} \rp^{(4)}
                        \right\}+
                        \\
                        \\
                        + & f_{RR}(0,0) & \left\{ - \frac{1}{4} R^{(2) \, 2} + R^{(2)} R_{00}^{(2)} + \lp g_{00}^{(2)}
                        g^{(0) \, ij} + g_{00}^{(0)} g^{(2) \, ij} \rp \partial_i \partial_j R^{(2)} + g^{(0) \, ij} \lp
                        \partial_i \partial_j R^{(4)} - \Gamma^{(2) \, k}_{\ \ \ \, ij} \partial_k R^{(2)} \rp \right\} +
                        \\
                        \\
                        + & f_{R \mathcal G}(0,0) & \left\{ g^{(0) \, ij} \partial_i \partial_j \mathcal G^{(4)} + 2
                        \partial_i \partial_j R^{(2)} \left[ g^{(0) \, ij} \lp R^{(2)} - 2 R_{00}^{(2)} \rp + 2 g^{(0) \,
                        ik} g^{(0) \, jl} \lp - R^{(2)}_{kl} + R^{(2)}_{0k0l} \rp \right]
                        \right\}+
                        \\
                        \\
                        + & f_{RRR}(0,0) & g^{(0) \, ij} \left\{ \partial_i R^{(2)} \partial_j R^{(2)} + R^{(2)}
                        \partial_i \partial_j R^{(2)} \right\} = 2 \kappa^2
                        T_{00}^{(2)},
                        \end{array}
\begin{array}{lcl}
                        & f_R(0,0) & \left\{ \frac{1}{4} \triangle g_{00}^{(4)} + 3 ( U + V ) \triangle V + V \triangle U +
                        \frac{1}{2} \partial_0 \partial_0 U - \delta^{ij} \partial_i U \partial_j U \right\} +
                        \\
                        \\
                        + & f_{RR}(0,0) & \left\{ - \frac{1}{2} \triangle^2 g_{00}^{(4)} + \frac{15}{4} \lp \triangle V
                        \rp^2 - \frac{7}{2} \triangle U \triangle V + \frac{11}{4} \lp \triangle U \rp^2 + 6 ( U + 2 V )
                        \triangle^2 V - 4 V \triangle^2 U - \right.
                        \\
                        \\
                        & & \left. - \partial_0 \partial_0 \triangle U + \delta^{ij} \left[ 3 \partial_i V \, \partial_j \lp 3 \triangle V - \triangle U \rp + 8
                        \partial_i U \, \partial_j \triangle U + 4 \delta^{mn} \partial_i \partial_m U \, \partial_j
                        \partial_n U \right] \right\} +
                        \\
                        \\
                        + & 2 f_{R \mathcal G}(0,0) & \left\{ 4 \lp \triangle U + \triangle V \rp \triangle^2 U - 4
                        \triangle V \triangle^2 V + \delta^{ij} \left[ 3 \partial_i \triangle U \, \partial_j \lp
                        \triangle U + 2 \triangle V \rp - \partial_i \triangle V \, \partial_j \triangle V \right] +
                        \right.
                        \\
                        \\
                        & & \left. + 2 \delta^{ij} \delta^{mn} \left[ \partial_i \partial_m \lp 3 \triangle V - \triangle
                        U \rp \partial_j \partial_n U - \triangle \lp \partial_i \partial_m ( U + V ) \,\partial_j
                        \partial_n ( U + V ) \rp \right] \right\} -
                        \\
                        \\
                        - & f_{RRR}(0,0) & \left\{ \delta^{ij} \partial_i \lp 3 \triangle V - \triangle U \rp \partial_j
                        \lp 3 \triangle V - \triangle U \rp + \lp 3 \triangle V - \triangle U \rp \triangle \lp 3
                        \triangle V - \triangle U \rp \right\} +
                        \\
                        \\
                        + & f_{\mathcal G}(0,0) & \left\{ - \frac{1}{2} \lp \triangle U - \triangle V \rp^2 + 2 \delta^{im}
                        \delta^{jn} \partial_i \partial_j \lp U - V \rp \partial_m \partial_n \lp U - V \rp \right\} = 2 \kappa^2 \rho \lp \Pi + \textbf{v}^2 - 4 U \rp\,.
                        \end{array}
\begin{array}{lcl}
                            & f_R(0,0) & \left\{ - \frac{1}{2} \left[ g^{(4)}_{00} R^{(2)} + g^{(2)}_{00} R^{(4)} +
                            g^{(0)}_{00} R^{(6)} \right] + R^{(6)}_{00} \right\} +
                            \\
                         \\
                          + & f_{\mathcal G}(0,0) & \left\{ - \frac{1}{2} \left[ g_{00}^{(2)} \mathcal G^{(4)} +
                            g_{00}^{(0)} \mathcal G^{(6)} \right] + 2 \left[ R^{(2)} R^{(4)}_{00} + R^{(4)} R^{(2)}_{00}
                            \right] - \right.
                            \\
                            \\
                            & & \left. -4 \left[ 2 g^{(0) \, 00} R^{(2)}_{00} R^{(4)}_{00} + g^{(2) \, 00} R^{(2) \, 2}_{00}
                            + g^{(0) \, ij} R^{(3)}_{0i} R^{(3)}_{0j} \right] + 2 \lp R_{\alpha \beta \rho 0} R^{\alpha \beta \rho}_{\ \ \ \ 0} \rp^{(6)} - 4
                            \lp R_{0 \rho 0 \sigma} R^{\rho \sigma} \rp^{(6)}
                            \right\} +
                            \\
                            \\
                            + & f_{RR}(0,0) & \left\{ - \frac{1}{2} \left[ \frac{1}{2} g_{00}^{(2)} R^{(2) \, 2} +
                            g_{00}^{(0)} R^{(2)} R^{(4)} \right] + R^{(2)} R_{00}^{(4)} + R^{(4)} R_{00}^{(2)} + \right.
                            \\
                            \\
                            & & + g^{(0)}_{00} \left[ g^{(2) \, 00} \lp \partial_0 \partial_0 R^{(2)} -
                            \Gamma^{(2) \, i}_{\ \ \ \ 00} \partial_i R^{(2)} \rp + \right.
                            \\
                            \\
                            & & \ \ \ \ \ \ \ + g^{(0) \, ij}
                            \lp \partial_i \partial_j R^{(6)} - \Gamma^{(3) \, 0}_{\ \ \ \ ij} \partial_0 R^{(2)} -
                            \Gamma^{(2) \, k}_{\ \ \ \ ij} \partial_k R^{(4)} - \Gamma^{(4) \, k}_{\ \ \ \ ij} \partial_k
                            R^{(2)} \rp +
                            \\
                            \\
                            & & \left. \ \ \ \ \ \ \ + g^{(2) \, ij} \lp \partial_i \partial_j R^{(4)} -
                            \Gamma^{(2) \, k}_{\ \ \ \ ij} \partial_k R^{(2)} \rp + g^{(4) \, ij} \partial_i \partial_j
                            R^{(2)} + 2 g^{(3) \, 0i} \partial_0 \partial_i
                            R^{(2)} \right] +
                            \\
                            \\
                            & & + g^{(2)}_{00} \left[ g^{(0) \, 00} \lp \partial_0 \partial_0 R^{(2)} -
                            \Gamma^{(2) \, i}_{\ \ \ \ 00} \partial_i R^{(2)} \rp + g^{(0) \, ij} \lp \partial_i
                            \partial_j R^{(4)} - \Gamma^{(2) \, k}_{\ \ \ \ ij} \partial_k R^{(2)} \rp +
                            g^{(2) \, ij} \partial_i \partial_j R^{(2)} \right] +
                            \\
                            \\
                            & & \left. + g^{(4)}_{00} g^{(0) \, ij} \partial_i \partial_j R^{(2)} \right\} +
                            \\
                            \\
                            + & f_{R \mathcal G}(0,0) & \left\{ - \frac{1}{2} g^{(0)}_{00} R^{(2)} \mathcal G^{(4)} +
                            R^{(2)}_{00} \mathcal G^{(4)} - \partial_0 \partial_0 \mathcal G^{(4)} +
                            \Gamma^{(2) \, i}_{\ \ \ \ 00} \partial_i \mathcal G^{(4)} + 2 R^{(2)} \left[ R^{(2)} R^{(2)}_{00}
                            - 2 g^{(0) \, 00} R^{(2) \, 2}_{00}
                            \right. \right.
                            \\
                            \\
                            & & \left. + \lp
                            R_{\alpha \beta \rho 0} R^{\alpha \beta \rho}_{\ \ \ \ 0} \rp^{(4)} - 2 \lp R_{0 \rho 0 \sigma}
                            R^{\rho \sigma} \rp^{(4)} - \partial_0 \partial_0 R^{(2)} + \Gamma^{(2) \, i}_{\ \ \ \ 00}
                            \partial_i R^{(2)} \right] +
                            \\
                            \\
                            & & + 8 \left[ R^{(2)}_{00} g^{(0) \, 00} \lp \partial_0 \partial_0 R^{(2)} -
                            \Gamma^{(2) \, i}_{\ \ \ \ 00} \partial_i R^{(2)} \rp + R^{(3)}_{0i} g^{(0) \, ij} \partial_j
                            \partial_0 R^{(2)} \right] +
                            \\
                            \\
                            & & + g^{(0)}_{00} \left[ g^{(0) \, 00} \lp \partial_0 \partial_0 \mathcal G^{(4)} -
                            \Gamma^{(2) \, i}_{\ \ \ \ 00} \partial_i \mathcal G^{(4)} \rp + g^{(0) \, ij} \lp \partial_i
                            \partial_j \mathcal G^{(6)} - \Gamma^{(2) \, k}_{\ \ \ \ ij} \partial_k \mathcal G^{(4)} \rp +
                            g^{(2) \, ij} \partial_i \partial_j \mathcal G^{(4)} \right] +
                            \\
                            \\
                            & & + g^{(2)}_{00} g^{(0) \, ij} \partial_i \partial_j \mathcal G^{(4)} + 2 \left[ g^{(0)}_{00}
                            R^{(2)} - 2 R^{(2)}_{00} \right] \left[ g^{(0) \, 00} \lp
                            \partial_0 \partial_0 R^{(2)} - \Gamma^{(2) \, i}_{\ \ \ \ 00} \partial_i R^{(2)}
                            \rp + \right.
                            \\
                            \\
                            & & \left. +
                            g^{(0) \, ij} \lp \partial_i \partial_j R^{(4)} - \Gamma^{(2) \, k}_{\ \ \ \ ij} \partial_k
                            R^{(2)} \rp + g^{(2) \, ij} \partial_i \partial_j R^{(2)} \right] +
                            \\
                            \\
                            & & + 2 \left[ g^{(0)}_{00} R^{(4)} + g^{(2)}_{00} R^{(2)} - 2 R^{(4)}_{00} \right]
                            g^{(0) \, ij} \partial_i \partial_j R^{(2)} -
                            \\
                            \\
                            & & - 4 g^{(0)}_{00} R^{(2)}_{00} \lp g^{(0) \, 00} \rp^2 \left[ \partial_0 \partial_0
                            R^{(2)} - \Gamma^{(2) \, i}_{\ \ \ \ 00} \partial_i R^{(2)}
                            \right] +
                            \\
                            \\
                            & &  + 4 \left[ R^{(2)}_{k0l0}
                            - g^{(0)}_{00} R^{(2)}_{kl} \right] \left[ g^{(0) \, ki} g^{(0) \, lj} \lp \partial_i
                            \partial_j R^{(4)} - \Gamma^{(2) \, m}_{\ \ \ \ ij} \partial_m R^{(2)} \rp + \right.
                            \\
                            \\
                            & & \left. + \lp g^{(2) \, ki} g^{(0) \, lj} + g^{(0) \, ki} g^{(2) \, lj} \rp
                            \partial_i \partial_j R^{(2)} \right] - 8 g^{(0)}_{00} R^{(3)}_{0j} g^{(0) \, 00} g^{(0) \, ij}
                            \partial_0 \partial_i R^{(2)} +
                            \\
                            \\
                            & & + \left. 4 g^{(0) \, ik} g^{(0) \, jl} \left[ R^{(4)}_{k0l0} - g^{(0)}_{00} R^{(4)}_{kl} -
                            g^{(2)}_{00} R^{(2)}_{kl} \right] \partial_i \partial_j R^{(2)} \right\} +
                            \\
                            \\
                            + & f_{\mathcal G \mathcal G}(0,0) & \left\{ 2 \left[ g^{(0)}_{00} R^{(2)} - 2 R^{(2)}_{00}
                            \right] g^{(0) \, ij} \partial_i \partial_j \mathcal G^{(4)} + 4 g^{(0) \, ik} g^{(0) \, jl}
                            \left[ R^{(2)}_{k0l0} - g^{(0)}_{00} R^{(2)}_{kl} \right] \partial_i \partial_j
                            \mathcal G^{(4)} \right\} +
                        \end{array}
                    \end{equation*}
                    \begin{equation}\label{8fe7b}
                        \begin{array}{lcl}
                            + & f_{RRR}(0,0) & \left\{ R^{(2)} \left[ R^{(2)} \lp - \frac{1}{12} R^{(2)} + \frac{1}{2}
                            R^{(2)}_{00} \rp - \partial_0 \partial_0 R^{(2)} + \Gamma^{(2) \, i}_{\ \ \ \ 00} \partial_i
                            R^{(2)} \right] - \partial_0 R^{(2)} \, \partial_0 R^{(2)} + \right.
                            \\
                            \\
                            & & + g^{(0)}_{00} \left[ g^{(0) \, 00} \lp \partial_0 R^{(2)} \, \partial_0 R^{(2)} +
                            R^{(2)} \partial_0 \partial_0 R^{(2)} - \Gamma^{(2) \, i}_{\ \ \ \ 00} R^{(2)} \partial_i
                            R^{(2)} \rp + \right.
                            \\
                            \\
                            & & + g^{(0) \, ij} \left( 2 \partial_i R^{(2)} \partial_j R^{(4)} + R^{(2)}
                            \partial_i \partial_j R^{(4)} + \right.
                            \\
                            \\
                            & & \left. \left. + R^{(4)} \partial_i \partial_j R^{(2)} - \Gamma^{(2) \, k}_{\ \ \ \ ij}
                            R^{(2)} \partial_k R^{(2)} \right) + g^{(2) \, ij} \lp \partial_i R^{(2)} \partial_j R^{(2)}
                            + R^{(2)} \partial_i \partial_j R^{(2)} \rp \right] +
                            \\
                            \\
                            & & \left. + g^{(2)}_{00} g^{(0) \, ij} \left[ \partial_i R^{(2)} \partial_j R^{(2)} + R^{(2)}
                            \partial_i \partial_j R^{(2)} \right] \right\} +
                            \\
                            \\
                            + & f_{RR \mathcal G}(0,0) & \left\{ g^{(0)}_{00} g^{(0) \, ij} \left[ 2 \partial_i R^{(2)}
                            \partial_j \mathcal G^{(4)} + \mathcal G^{(4)} \partial_i \partial_j R^{(2)} + R^{(2)}
                            \partial_i \partial_j \mathcal G^{(4)} \right] +  2 \left[ g^{(0) \, ij} \lp g^{(0)}_{00}
                            R^{(2)} - 2 R^{(2)}_{00} \rp + \right.
                            \right.
                            \\
                            \\
                            & & \left. \left. + 2 g^{(0) \, ik} g^{(0) \, jl} \lp R^{(2)}_{k0l0} - g^{(0)}_{00} R^{(2)}_{kl} \rp \right] \left[
                            \partial_i R^{(2)} \partial_j R^{(2)} + R^{(2)} \partial_i \partial_j R^{(2)} \right]
                            \right\} +
                            \\
                            \\
                            + & f_{RRRR}(0,0) & g^{(0)}_{00} g^{(0) \, ij} R^{(2)} \left\{ \partial_i R^{(2)} \partial_j
                            R^{(2)} + \frac{1}{2} R^{(2)} \partial_i \partial_j R^{(2)} \right\} = 2 \kappa^2
                            T_{00}^{(4)}.
                        \end{array}
\begin{array}{lcl}
                            & f_R(0,0) & \left\{ \frac{1}{2} \lp R^{(6)}_{00} + \delta^{ij} R^{(6)}_{ij} \rp - \delta^{ij}
                            g^{(3)}_{0i} R^{(3)}_{0j} - \frac{1}{2} \triangle V \left[ 3 \lp g^{(4)}_{00} + 4 U V - 4 V^2
                            \rp + \delta^{ij} g^{(4)}_{ij} \right] - \right.
                            \\
                            \\
                            & & - ( U + V ) \left[ \frac{1}{2} \lp 6 \partial_0 \partial_0 V - \triangle g^{(4)}_{00} + 2
                            \delta^{ij} \lp \triangle g^{(4)}_{ij} + \partial_0 \partial_i g^{(3)}_{0j} \rp - 2 \delta^{ij}
                            \delta^{mn} \partial_i \partial_m g^{(4)}_{jn}  \rp \right] +
                            \\
                            \\
                            & & \left. + 8 V \triangle V + 2 U \triangle
                            U + \delta^{ij} \left[ \partial_i U \partial_j ( U - V ) + 2 \partial_i V \partial_j
                            ( 3 V + U ) \right] \right\} +
                            \\
                            \\
                            + & f_{\mathcal G}(0,0) & \left\{ - \frac{1}{2} \mathcal G^{(6)} + ( 8 V - 7 U ) \lp \triangle
                            U \rp^2 + U \lp \triangle V \rp^2 + 2 ( 4 V - 3 U ) \triangle U \triangle V + \right.
                            \\
                            \\
                            & & + 2 \triangle U \left[ \triangle g^{(4)}_{00} + 2 \partial_0 \partial_0 ( U + 2 V ) - 4
                            \delta^{ij} \partial_i U \partial_j ( U + V ) \right] +
                            \\
                            \\
                            & & + \triangle V \left[
                            \triangle g^{(4)}_{00} + 6 \partial_0 \partial_0 ( U + 2 V ) + 4 \delta^{ij} \lp \partial_0
                            \partial_i g^{(3)}_{0j} + \partial_i U \partial_j ( U - 2 V ) \rp \right] +
                            \\
                            \\
                            & & + \delta^{ij} \left[ \lp \triangle g^{(3)}_{0i} + 4 \partial_0
                            \partial_i V \rp \triangle
                            g^{(3)}_{0j} - 8 \partial_0 \partial_i V \partial_0 \partial_j V \right] + 4 \delta^{ij}
                            \delta^{mn} \left[ U \partial_i \partial_m ( U + V ) \partial_j \partial_n ( U + V ) - \right.
                            \\
                            \\
                            & & - \partial_i \partial_m g^{(3)}_{0j} \partial_0 \partial_n V + \frac{1}{2} \left[ \partial_0
                            \lp \partial_n g^{(3)}_{0j} + \partial_j
                            g^{(3)}_{0n} - 2 \delta_{jn} \partial_0 V \rp
                            + \right.
                            \\
                            \\
                            & & \left. + \delta^{kl} \lp \partial_k \lp \partial_j
                            g^{(4)}_{ln} + \partial_n g^{(4)}_{lj} \rp - \partial_j \partial_n g^{(4)}_{kl} \rp -
                            \triangle g^{(4)}_{jn} - \partial_j \partial_n g^{(4)}_{00} \right] - 2 V \partial_j
                            \partial_n V -
                            \\
                            \\
                            & & - \left. ( U + 2 V ) \partial_j \partial_n U + \partial_j U \, \partial_n ( U - V )
                            - \partial_j V \, \partial_n ( 3 V + U ) - \delta_{jn} \lp \delta^{kl} \partial_l V \partial_k
                            ( U + V ) + 2 V \triangle V \rp \right] -
                            \\
                            \\
                            & & \left. - \frac{1}{2} \delta^{ij} \delta^{mn} \delta^{kl} \partial_k \lp \partial_m
                            g_{0i}^{(3)} + \partial_i g_{0m}^{(3)} \rp \partial_l \lp \partial_n g_{0j}^{(3)} + \partial_j
                            g_{0n}^{(3)} \rp \right\} +
                            \\
                            \\
                            + & f_{RR}(0,0) & \left\{ - \triangle R^{(6)} + ( U + V ) \triangle^2 g_{00}^{(4)} +
                            \triangle^2 U \lp g_{00}^{(4)} - 4 U^2 + 4 U V + 8 V^2 \rp - \right.
                            \\
                            \\
                            & & - 3 \triangle^2 V \lp g_{00}^{(4)}
                            + 4 U V + 8 V^2 \rp - \lp \triangle U \rp^2 \lp \frac{5}{2} U + 7 V \rp - 3 \lp \triangle V \rp^2 \lp
                            \frac{5}{2} U + V \rp +
                            \\
                            \\
                            & & + 2 \triangle U \triangle V \lp 2 U + 5 V \rp + 3 \lp \triangle V - \triangle U \rp \lp \frac{1}{4}
                            \triangle g_{00}^{(4)} + \frac{1}{2}
                            \partial_0 \partial_0 U - \delta^{ij} \partial_i U \partial_j U \rp + 2 V \partial_0
                            \partial_0 \triangle U +
                            \\
                            \\
                            & & + \delta^{ij} \left[ \frac{1}{2} \lp 2 \partial_i g_{0j}^{(3)} - \partial_0 g_{ij}^{(2)}
                            \rp \partial_0 \lp 3 \triangle V - \triangle U \rp - \partial_i V \partial_0 \partial_0
                            \partial_j U + 2 \lp 3 \triangle V - \triangle U \rp \partial_i V \partial_j V + \right.
                        \end{array}
                    \end{equation*}
                    \begin{equation*}
                        \begin{array}{lcl}
                            & & + 2 \triangle U
                            \partial_i U \partial_j V - \frac{1}{2} \partial_i V \partial_j \triangle g_{00}^{(4)} + 2 g_{0i}^{(3)}
                            \partial_0 \partial_j \lp 3 \triangle V - \triangle U \rp + 2 \partial_i \triangle U \lp U
                            \partial_j \lp V - 8 U \rp - 8 V \partial_j U \rp -
                            \\
                            \\
                            & & \left. - 2 \lp V + 3 U \rp \partial_i V \partial_j \lp 3 \triangle V - \triangle U \rp
                            \right] +
                            \\
                            \\
                            & & + \delta^{ij} \delta^{mn} \left[ - \frac{1}{2} \lp 2 \partial_i g_{mj}^{(4)} -
                            \partial_m g_{ij}^{(4)} \rp \partial_n \lp 3 \triangle V - \triangle U \rp - g_{im}^{(4)}
                            \partial_j \partial_n \lp 3 \triangle V - \triangle U \rp - \right.
                            \\
                            \\
                            & & \left. \left. - 4 \lp 2 ( U + V ) \partial_i
                            \partial_m U - \partial_i V \partial_m U \rp \partial_j \partial_n U \right] \right\} +
                            \\
                            \\
                            + & f_{\mathcal G \mathcal G}(0,0) & \left\{ 12 \lp \triangle U + \triangle V \rp^2
                            \triangle^2 U + 4 \lp 3 \triangle V - \triangle U \rp \lp \triangle U + \triangle V \rp
                            \triangle^2 V + \right.
                            \\
                            \\
                            & & + 4 \lp \triangle U + \triangle V \rp \delta^{ij} \left[ 3 \partial_i \triangle
                            U \partial_j \lp \triangle U + 2 \triangle V \rp
                            - \partial_i \triangle V \partial_j \triangle V \right]
                            +
                            \\
                            \\
                            & &  + 4 \delta^{ij}
                            \delta^{mn} \left[ \triangle \left( \partial_i \partial_m ( U + V ) \partial_j \partial_n ( U
                            + V ) \right) + \partial_i \partial_m U \partial_j \partial_n \left( - 3 \lp \triangle U \rp^2
                            + \lp \triangle V \rp^2 - 6 \triangle U \triangle V + \right. \right.
                            \\
                            \\
                            & & \left. \left. \left. + 4 \delta^{kl} \delta^{rs} \partial_k \partial_r ( U + V )
                            \partial_l \partial_s ( U + V ) \right) \right] \right\} +
                            \\
                            \\
                            + & f_{R \mathcal G}(0,0) & \left\{ - \triangle \mathcal G^{(6)} + \frac{15}{2} \lp \triangle
                            U \rp^3 - 7 \triangle V \lp \triangle U \rp^2 + \frac{21}{2} \triangle U \lp \triangle V \rp^2
                            + \frac{21}{2} \lp \triangle V \rp^3 - 2 \lp \triangle U + \triangle V \rp \partial_0 \partial_0
                            \triangle U + \right.
                            \\
                            \\
                            & & + \triangle^2 U \left[ - \triangle g_{00}^{(4)} - 2 \partial_0 \partial_0 U - 8 ( U + 3 V )
                            \triangle U - 4 ( U + 2 V ) \triangle V + 4 \delta^{ij} \lp \partial_i U \partial_j U +
                            \partial_i V \partial_j V \rp \right] +
                            \\
                            \\
                            & & + \triangle^2 V \left[ 3 \triangle g_{00}^{(4)} + 6 \partial_0 \partial_0 U - 4 ( 3 U - 2
                            V ) \triangle U - 8 ( U + 7 V ) \triangle V - 12 \delta^{ij} \lp \partial_i U \partial_j U +
                            \partial_i V \partial_j V \rp \right] +
                            \\
                            \\
                            & & + \triangle U \left[ - \triangle^2 g_{00}^{(4)} + 2 \delta^{ij} \left\{ 5 \partial_i V
                            \partial_j \lp 3 \triangle V - \triangle U \rp + 8 \partial_i U \partial_j \triangle U +
                            \delta^{mn} \left[ \partial_i \partial_m U \partial_j \partial_n ( U - V ) - \right. \right. \right.
                            \\
                            \\
                            & & - \left. \left. \left. \partial_i
                            \partial_m V \partial_j \partial_n ( U + V ) \right] \right\} \right] +
                            \\
                            \\
                            & & + \triangle V \left[ - \triangle^2 g_{00}^{(4)} + 2 \delta^{ij} \left\{ 3 \partial_i V
                            \partial_j \lp 3 \triangle V - \triangle U \rp + 8 \partial_i U \partial_j \triangle U  +
                            \delta^{mn} \left[ \partial_i \partial_m U \partial_j \partial_n ( 7 U - 3 V ) - \right.
                            \right. \right.
                            \\
                            \\
                            & & \left. \left. \left. 3 \partial_i \partial_m V \partial_j \partial_n ( U + V ) \right]
                            \right\} \right] - \delta^{ij} \partial_i V \partial_j \left[ - 3 \lp \triangle U \rp^2 + \lp
                            \triangle V \rp^2 - 6 \lp \triangle U \rp \lp \triangle V \rp + \right.
                            \\
                            \\
                            & & + \left. 4 \delta^{mn} \delta^{kl}
                            \partial_m \partial_k \lp U + V \rp \partial_n \partial_l \lp U + V \rp \right] +
                            \\
                            \\
                            & & + 4 ( U + V ) \delta^{ij} \left[ \partial_i \triangle V \partial_j \triangle V - 3
                            \partial_i \triangle U \partial_j \lp \triangle U + 2 \triangle V \rp + 2 \delta^{mn}
                            \triangle \lp \partial_i \partial_m ( U + V ) \partial_j \partial_n ( U + V ) \rp \right] +
                            \\
                            \\
                            & & + 2 \delta^{ij} \delta^{mn} \left[ \partial_i \partial_m U \left( \partial_j
                            \partial_n \lp \triangle g_{00}^{(4)} - 4 V ( 3 \triangle V - \triangle U ) + 2 \partial_0
                            \partial_0 U - 4 U \triangle U \rp - \right. \right.
                            \\
                            \\
                            & & \left. - 4 \partial_j V \partial_n \lp 3 \triangle V - \triangle U
                            \rp - 8 V \partial_j \partial_n \lp 3 \triangle V - \triangle U \rp \right) + \partial_i
                            \partial_m \lp 3 \triangle V - \triangle U \rp \left( - \frac{1}{2} \triangle g^{(4)}_{jn} \right. -
                            \\
                            \\
                            & & \left. \left. - 2
                            V \partial_j \partial_n V - 2 U \partial_j \partial_n U - 3 \partial_j V \partial_n V +
                            \frac{1}{2} \delta^{kl} \left[ \partial_k \lp \partial_j
                            g^{(4)}_{ln} + \partial_n g^{(4)}_{lj} \rp - \partial_j \partial_n g^{(4)}_{kl} \right]
                            \right) \right] -
                            \\
                            \\
                            & & \left. - 8 \delta^{ij} \delta^{mn} \delta^{kl} \partial_i \partial_m U \partial_j
                            \partial_n \lp \partial_k U \partial_l U \rp \right\} +
                            \\
                            \\
                            + & f_{RRR}(0,0) & \left\{ \triangle^2 U \left[ \frac{1}{2} \triangle g_{00}^{(4)} +
                            \partial_0 \partial_0 U + 2 ( 3 V - U ) \triangle U - 18 V \triangle V - 2 \delta^{ij}
                            \partial_i U \partial_j U \right] + \right.
                            \\
                            \\
                            & & + \triangle^2 V \left[ - \frac{1}{2} \triangle g_{00}^{(4)} - \partial_0 \partial_0
                            U - 2 ( 7 V + 2 U ) \triangle U + 6 ( 7 V + 3 U ) \triangle V + 2 \delta^{ij} \partial_i U
                            \partial_j U \right] -
                            \\
                            \\
                            & & - \lp \frac{1}{2} \triangle g_{00}^{(4)} + \partial_0 \partial_0 \triangle U \rp
                            \lp 3 \triangle V - \triangle U \rp - \frac{29}{12} \lp \triangle U \rp^3 + \frac{111}{12}
                            \triangle V \lp \triangle U \rp^2 - \frac{57}{4} \triangle
                            U \lp \triangle V \rp^2 +
                            \\
                            \\
                            & & + \frac{63}{4} \lp
                            \triangle V \rp^3 + \delta^{ij} \left[ \partial_i \lp 3 \triangle V - \triangle U \rp \left( 3 \lp 3
                            \triangle V - \triangle U \rp \partial_j V + 2 \lp 3 \triangle V + \triangle U \rp \partial_j
                            \lp 3 \triangle V - \triangle U \rp - \right. \right.
                        \end{array}
                    \end{equation*}
                    \begin{equation}\label{8fe7c}
                        \begin{array}{lcl}
                            & & \left. \left. 2 \partial_j \lp \frac{1}{2} \triangle g_{00}^{(4)} + \partial_0 \partial_0
                            U - 2 U \triangle U \rp \right) + 8 \lp 3 \triangle V - \triangle U \rp \partial_i U
                            \partial_j \triangle U \right] +
                            \\
                            \\
                            & & \left. + 4 \delta^{ij} \delta^{mn} \left[ \partial_i \partial_m \lp 3 \triangle V -
                            \triangle U \rp \partial_j \partial_n \lp 3 \triangle V - \triangle U \rp + \lp 3 \triangle V
                            - \triangle U \rp \partial_i \partial_m U \partial_j \partial_n U \right] \right\} +
                            \\
                            \\
                            + & f_{RR \mathcal G}(0,0) & \left\{ \triangle^2 U \left[ - 11 \lp \triangle U \rp^2 + 25 \lp
                            \triangle V \rp^2 + 10 \triangle U \triangle V + 4 \delta^{ij} \delta^{mn} \partial_i
                            \partial_m ( U + V ) \partial_j \partial_n ( U + V ) \right] + \right.
                            \\
                            \\
                            & & + \triangle^2 V \left[ 9 \lp \triangle U \rp^2 - 39 \lp \triangle V \rp^2 + 26 \triangle U
                            \triangle V - 12 \delta^{ij} \delta^{mn} \partial_i \partial_m ( U + V ) \partial_j \partial_n
                            ( U + V ) \right] +
                            \\
                            \\
                            & & + 2 \delta^{ij} \left[ \lp 3 \triangle V - \triangle U \rp \lp 3 \partial_i \triangle U
                            \partial_j \lp \triangle U + 2 \triangle V \rp - \partial_i \triangle V \partial_j \triangle V
                            \rp - \right.
                            \\
                            \\
                            & & - \partial_i \lp 3 \triangle V - \triangle U \rp \partial_j \left( - 3 \lp \triangle U
                            \rp^2 + \lp \triangle V \rp^2 - 6 \triangle U \triangle V + \right.
                            \\
                            \\
                            & & \left. \left. + 4 \delta^{mn} \delta^{kl} \partial_m
                            \partial_k ( U + V ) \partial_n \partial_l ( U + V )
                            \right) - \lp \triangle U + \triangle V
                            \rp \partial_i \lp 3 \triangle V - \triangle U \rp \partial_j \lp 3 \triangle V - \triangle U
                            \rp \right] +
                            \\
                            \\
                            & & + 4 \delta^{ij} \delta^{mn} \left[ \partial_i \partial_m U \left[ \partial_j \lp 3
                            \triangle V - \triangle U \rp \partial_n \lp 3 \triangle V - \triangle U \rp + \lp 3
                            \triangle V - \triangle U \rp \partial_j \partial_n \lp 3 \triangle V - \triangle U \rp
                            \right] - \right.
                            \\
                            \\
                            & & \left. \left. - \lp 3 \triangle V - \triangle U \rp \triangle \lp \partial_i \partial_m (
                            U + V ) \partial_j \partial_n ( U + V ) \rp \right] \right\} +
                            \\
                            \\
                            + & f_{RRRR}(0,0) & \left\{ - \frac{1}{2} \lp 3 \triangle V - \triangle U \rp^2 \lp 3
                            \triangle^2 V - \triangle^2 U \rp - \delta^{ij} \lp 3 \triangle V - \triangle U \rp \partial_i
                            \lp 3 \triangle V - \triangle U \rp \partial_j \lp 3 \triangle V - \triangle U \rp \right\}
                            =
                            \\
                            \\
                            = & 2 \kappa^2 & \left\{ \rho
                            \left[ \textbf{v}^4 - 3 U \textbf{v}^2 + 4 U^2 + 2 g_{00}^{(4)} + 2 g_{0i}^{(3)} v^i + \Pi (
                            \textbf{v}^2 - 4 U ) \right] + p \lp \textbf{v}^2 - 2 U \rp \right\}
                        \end{array}

==> (inline-1) <==
\begin{array}{lcl}
                        + & 3 f_{RR}(0,0) & \left\{ g^{(0) \, 00} \lp \partial_0 \partial_0 R^{(2)} -
                        \Gamma^{(2) \, i}_{\ \ \ \ 00} \partial_i R^{(2)} \rp + g^{(0) \, ij} \lp \partial_i \partial_j
                        R^{(4)} - \Gamma^{(2) \, k}_{\ \ \ \, ij} \partial_k R^{(2)} \rp + g^{(2) \, ij} \partial_i
                        \partial_j R^{(2)} \right\} +
                        \\
                        \\
                        + & 3 f_{RRR}(0,0) & g^{(0) \, ij} \left\{ \partial_i R^{(2)} \partial_j R^{(2)} + R^{(2)}
                        \partial_i \partial_j R^{(2)} \right\} +
                        \\
                        \\
                        + & f_{R \mathcal G}(0,0) & \left\{ 3 g^{(0) \, ij} \partial_i \partial_j \mathcal G^{(4)} + 2
                        R^{(2)} g^{(0) \, ij} \partial_i \partial_j R^{(2)} - 4 g^{(0) \, im} g^{(0) \, jn} R^{(2)}_{ij}
                        \partial_m \partial_n R^{(2)} \right\} -
                        \\
                        \\
                        - & f_R(0,0) R^{(4)} & =  2 \kappa^2 \left\{ g^{(0) \, 00} T^{(2)}_{00} + g^{(2) \, 00} T^{(0)}_{00} + g^{(0) \, ij}
                        T^{(2)}_{ij} \right\}.
                        \end{array}
\begin{array}{lcl}
                        - & f_R(0,0) & \left\{ \frac{1}{2} \triangle g_{00}^{(4)} + 2 V \lp \triangle U - 3 \triangle V
                        \rp + \partial_0 \partial_0 U - 2 \delta^{ij} \lp \partial_i U \rp \lp \partial_j U \rp - 2 U
                        \triangle U \right\} +
                        \\
                        \\
                        + & 3 f_{RR}(0,0) & \left\{ - \frac{1}{2} \triangle^2 g_{00}^{(4)} + 2 \lp \triangle U \rp^2 - 2
                        \triangle U \, \triangle V + 6 \lp \triangle V \rp^2 + \partial_0 \partial_0 \lp 3 \triangle V -
                        2 \triangle U \rp + 2 \lp U - 2 V \rp \triangle^2 U + \right.
                        \\
                        \\
                        & & \left. + 12 V \triangle^2 V + \delta^{ij} \left[ \partial_i \lp 3 V + U \rp \partial_j \lp 3 \triangle V -
                        \triangle U \rp + 8 \partial_i U \, \partial_j \triangle U + 4 \delta^{mn} \lp \partial_i
                        \partial_m U \rp \lp \partial_j \partial_n U \rp \right] \right\} -
                        \\
                        \\
                        - & 3 f_{RRR}(0,0) & \left\{ \delta^{ij} \partial_i \lp 3 \triangle V - \triangle U \rp
                        \partial_j \lp 3 \triangle V - \triangle U \rp + \lp 3 \triangle V - \triangle U \rp \triangle \lp 3
                        \triangle V - \triangle U \rp \right\} +
                        \\
                        \\
                        + & 2 f_{R \mathcal G}(0,0) & \left\{ 2 \lp 4 \triangle U + 5 \triangle V \rp \triangle^2 U + 6
                        \lp 2 \triangle U - \triangle V \rp \triangle^2 V + 3 \delta^{ij} \left[ 3 \partial_i \lp
                        \triangle U \rp \partial_j \lp \triangle U + 2 \triangle V \rp -
                        \right. \right.
                        \\
                        \\
                        & & \left. \left. - \partial_i \lp \triangle V \rp
                        \partial_j \lp \triangle V \rp \right] - 6 \delta^{ij} \delta^{mn} \triangle \left[ \partial_i \partial_m ( U + V ) \partial_j
                        \partial_n ( U + V ) \right] \right\} = 2 \kappa^2 \left\{ \rho \lp \Pi - 2 U \rp - 3 p \right\}
                        \end{array}
\begin{array}{lcl}
                            - & f_R (0,0) R^{(6)} & +
                            \\
                            \\
                            + & 3 f_{RR}(0,0) & \left\{ g^{(0) \, 00} \left[ \partial_0 \partial_0 R^{(4)} -
                            \Gamma^{(3) \, 0}_{\ \ \ \ 00} \partial_0 R^{(2)} - \Gamma^{(2) \, i}_{\ \ \ \ 00} \partial_i
                            R^{(4)} - \Gamma^{(4) \, i}_{\ \ \ \ 00} \partial_i R^{(2)} \right]
                            + \right.
                            \\
                            \\
                            & & + g^{(2) \, 00} \left[
                            \partial_0 \partial_0 R^{(2)} - \Gamma^{(2) \, i}_{\ \ \ \ 00} \partial_i R^{(2)} \right]
                            + g^{(0) \,
                            ij} \left[ \partial_i \partial_j R^{(6)} - \Gamma^{(3) \, 0}_{\ \ \ \ ij} \partial_0 R^{(2)} -
                            \Gamma^{(2) \, k}_{\ \ \ \ ij} \partial_k R^{(4)} -
                            \right.
                            \\
                            \\
                            & & \left. \left. - \Gamma^{(4) \, k}_{\ \ \ \ ij} \partial_k
                            R^{(2)} \right] + 2 g^{(3) \, 0i} \partial_0 \partial_i R^{(2)} + g^{(2) \, ij} \left[ \partial_i \partial_j R^{(4)}
                            - \Gamma^{(2) \, k}_{\ \ \ \ ij} \partial_k R^{(2)} \right] + g^{(4) \, ij} \partial_i
                            \partial_j R^{(2)} \right\} +
                            \\
                            \\
                            + & f_{R \mathcal G}(0,0) & \left\{ R^{(2)} \mathcal G^{(4)} + 2 R^{(4)} g^{(0) \, ij} \partial_i \partial_j R^{(2)} -
                            4 R^{(2)}_{00} \lp g^{(0) \, 00} \rp^2 \left[ \partial_0 \partial_0 R^{(2)} -
                            \Gamma^{(2) \, i}_{\ \ \ \ 00} \partial_i R^{(2)} \right] + \right.
                            \\
                            \\
                            & & + 3 \left[ g^{(0) \, 00} \left(
                            \partial_0 \partial_0 \mathcal G^{(4)} - \Gamma^{(2) \, i}_{\ \ \ \ 00} \partial_i \mathcal
                            G^{(4)} \right) + g^{(0) \, ij} \left( \partial_i \partial_j \mathcal G^{(6)} -
                            \Gamma^{(2) \, k}_{\ \ \ \ ij} \partial_k \mathcal G^{(4)} \right) + g^{(2) \, ij} \partial_i
                            \partial_j \mathcal G^{(4)} \right] +
                            \\
                            \\
                            & & + 2 R^{(2)} \left[ g^{(0) \, 00} \lp \partial_0 \partial_0
                            R^{(2)} - \Gamma^{(2) \, i}_{\ \ \ \ 00} \partial_i R^{(2)} \rp + g^{(0) \, ij} \lp \partial_i
                            \partial_j R^{(4)} - \Gamma^{(2) \, k}_{\ \ \ \ ij} \partial_k R^{(2)} \rp + \right.
                            \\
                            \\
                            & & \left. + g^{(2) \, ij}
                            \partial_i \partial_j R^{(2)} \right] - 4 R^{(2)}_{jn} g^{(0) \, ij} g^{(0) \, mn} \left[ \partial_i
                            \partial_m R^{(4)} - \Gamma^{(2) \, k}_{\ \ \ \ im} \partial_k R^{(2)} \right] -
                            \\
                            \\
                            & & - 4 R^{(2)}_{jn}
                            \left[ g^{(2) \, ij} g^{(0) \, mn} + g^{(0) \, ij} g^{(2) \, mn} \right] \partial_i
                            \partial_m R^{(2)} -
                            \\
                            \\
                            & & \left. - 8 R^{(3)}_{0i} g^{(0) \, 00} g^{(0) \, ij} \partial_0
                            \partial_j R^{(2)} - 4 R^{(4)}_{jn} g^{(0) \, ij} g^{(0) \, mn} \partial_i \partial_m R^{(2)}
                            \right\} +
                            \\
                            \\
                            + & 2 f_{\mathcal G \mathcal G}(0,0) & g^{(0) \, ij} \left\{ R^{(2)} \partial_i \partial_j
                            \mathcal G^{(4)} - 2 R^{(2)}_{jn} g^{(0) \, mn} \partial_i \partial_m \mathcal G^{(4)}
                            \right\} +
                            \\
                            \\
                            + & f_{RRR}(0,0) & \left\{ \frac{1}{6} \lp R^{(2)} \rp^3 + 3 \left[ g^{(0) \, 00} \lp
                            \partial_0 R^{(2)} \partial_0 R^{(2)} + R^{(2)} \partial_0 \partial_0 R^{(2)} -
                            \Gamma^{(2) \, i}_{\ \ \ \ 00} R^{(2)} \partial_i R^{(2)} \rp + \right. \right.
                            \\
                            \\
                            & & + g^{(0) \, ij} \lp 2 \partial_i
                            R^{(2)} \partial_j R^{(4)} + R^{(2)} \partial_i \partial_j R^{(4)} + R^{(4)} \partial_i
                            \partial_j R^{(2)} - \Gamma^{(2) \, k}_{\ \ \ \ ij} R^{(2)} \partial_k R^{(2)} \rp +
                            \\
                            \\
                            & & \left. \left. + g^{(2) \, ij} \lp \partial_i R^{(2)}
                            \partial_j R^{(2)} + R^{(2)} \partial_i \partial_j R^{(2)} \rp \right] \right\} +
                            \\
                            \\
                            + & f_{RR \mathcal G}(0,0) & \left\{ 3 \left[ g^{(0) \, ij} \lp 2
                            \partial_i R^{(2)} \partial_j
                            \mathcal G^{(4)} + \mathcal G^{(4)} \partial_i \partial_j R^{(2)} + R^{(2)} \partial_i
                            \partial_j \mathcal G^{(4)} \rp  \right] + \right.
                            \\
                            \\
                            & & + 2 R^{(2)} g^{(0) \, ij} \left[ \partial_i R^{(2)}
                            \partial_j R^{(2)} + R^{(2)} \partial_i \partial_j R^{(2)} \right] -
                            \\
                            \\
                            & & \left. - 4 R^{(2)}_{jn} g^{(0) \, ij} g^{(0) \, mn} \left[
                            \partial_i R^{(2)} \partial_m R^{(2)} + R^{(2)} \partial_i \partial_m R^{(2)} \right]
                            \right\} +
                        \end{array}
                    \end{equation*}
                    \begin{equation}\label{8fe12}
                        \begin{array}{lcl}
                            + & 3 f_{RRRR}(0,0) & g^{(0) \, ij} R^{(2)} \left\{ \partial_i
                            R^{(2)} \partial_j R^{(2)} +
                            \frac{1}{2} R^{(2)} \partial_i \partial_j R^{(2)}
                            \right\} =
                            \\
                            \\
                            = & 2 \kappa^2 & \left\{ g^{(0) \, 00} T^{(4)}_{00} + g^{(2) \, 00} T^{(2)}_{00} +
                            g^{(4) \, 00} T^{(0)}_{00} + 2 g^{(3) \, 0i} T^{(1)}_{0i} + g^{(0) \, ij} T^{(4)}_{ij} +
                            g^{(2) \, ij} T^{(2)}_{ij} \right\}
                        \end{array}
\begin{array}{lcl}
                            - & f_R (0,0) & R^{(6)} +
                            \\
                            \\
                            + & f_{RR}(0,0) & 3 \left\{ \partial_0 \partial_0 \left[ \frac{1}{2} \triangle g_{00}^{(4)}
                            - 2 V \lp 3 \triangle V - \triangle U \rp + \partial_0 \partial_0 U - 2 \delta^{ij} \lp
                            \partial_i U \rp \lp \partial_j U \rp - 2 U \triangle U \right] + \right.
                            \\
                            \\
                            & & + 2 U \partial_0 \partial_0
                            \lp 3 \triangle V - \triangle U \rp + \, \partial_0 ( 3 V + U ) \, \partial_0 \lp 3 \triangle V -
                            \triangle U \rp - \triangle R^{(6)} + V \triangle^2
                            g_{00}^{(4)} +
                            \\
                            \\
                            & & + 4 V ( 2 V - U ) \triangle^2
                            U - 24 V \triangle^2 V - 4 V \triangle U \triangle \lp U - V \rp -
                            \\
                            \\
                            & & - 12 V \lp \triangle V \rp^2 + 2 g^{(3) \, 0i} \partial_0 \partial_i \lp 3
                            \triangle V - \triangle U \rp + \delta^{ij} \left[ - \lp \frac{1}{2} \partial_i g_{00}^{(4)} -
                            \partial_0 g_{0i}^{(3)} \rp \partial_j \lp 3 \triangle V - \triangle U \rp + \right.
                            \\
                            \\
                            & & + \partial_i ( U - V ) \lp \frac{1}{2} \partial_j \triangle g_{00}^{(4)} -
                            2 \partial_j V \, \lp 3 \triangle V - \triangle U \rp + \partial_j \partial_0 \partial_0 U - 2
                            \partial_j U \, \triangle U - 2 U \partial_j \triangle U \rp -
                            \\
                            \\
                            & & \left. - 2 \lp ( 2 V - U ) \partial_i U + V \partial_i V \rp \, \partial_j \lp 3
                            \triangle V - \triangle U \rp - 16 V \partial_i U \partial_j \triangle U + \partial_i
                            g_{0j}^{(3)} \partial_0 \lp 3 \triangle V - \triangle U \rp \right] -
                            \\
                            \\
                            & & - \delta^{ij} \delta^{mn} \left[ 8 V \partial_i \partial_m U \, \partial_j
                            \partial_n U + \frac{1}{2} \lp 2 \partial_i g_{jn}^{(4)} - \partial_n g_{ij}^{(4)} \rp
                            \partial_m \lp 3 \triangle V - \triangle U \rp + \right.
                            \\
                            \\
                            & & \left. \left. + g_{im}^{(4)} \partial_j \partial_n \lp 3
                            \triangle V - \triangle U \rp + 4 \partial_i ( U - V ) \partial_m U \partial_j \partial_n U
                            \right] \right\} +
                            \\
                            \\
                            + & f_{R \mathcal G}(0,0) & \left\{ \triangle^2 U \left[ \triangle g_{00}^{(4)} - 4 \lp U +
                            6 V \rp \triangle U - 4 \lp 2 U + 9 V \rp \triangle V + 2 \partial_0 \partial_0 \lp U + 2 V
                            \rp + \right. \right.
                            \\
                            \\
                            & & \left. + 4 \delta^{ij} \lp \partial_i V \partial_j \lp U + V \rp - \partial_i U \partial_j U \rp
                            \right] + \triangle^2 V \left[ - 3 \triangle g_{00}^{(4)} + 12 \lp U - 6 V \rp \triangle
                            U + 24 V \triangle V - \right.
                            \\
                            \\
                            & & \left. - 2 \partial_0 \partial_0 \lp 3 U + 2 V \rp + 4 \delta^{ij} \lp 3
                            \partial_i U \partial_j U - \partial_i V \partial_j \lp U + V \rp \rp \right] - 3 \triangle \mathcal G^{(6)} +
                            3 \lp \triangle U \rp^3 +
                            \\
                            \\
                            & & + 3 \partial_0 \partial_0 \left[ - 3 \lp \triangle U
                            \rp^2 + \lp \triangle V \rp^2 - 6 \lp \triangle U \rp \lp \triangle V \rp + 4 \delta^{im}
                            \delta^{jn} \partial_i \partial_j \lp U + V \rp \partial_m \partial_n \lp U + V \rp \right] -
                            \\
                            \\
                            & & - 11 \triangle U \triangle V \triangle \lp U + V \rp + 2 \triangle U \left[ \partial_0 \partial_0 \lp 3 \triangle V -
                            \triangle U \rp - 2 \delta^{ij} \delta^{mn} \partial_i \partial_m ( U + V ) \partial_j
                            \partial_n ( U + V ) \right] -
                            \\
                            \\
                            & & - 21 \lp
                            \triangle V \rp^3 + 2 \triangle V \left[ \triangle^2 g_{00}^{(4)} + \partial_0 \partial_0 \lp 9
                            \triangle V - \triangle U \rp + 6 \delta^{ij} \delta^{mn} \partial_i \partial_m ( U + V )
                            \partial_j \partial_n ( U + V ) \right] +
                            \\
                            \\
                            & & + 4 \delta^{ij} \left[ \partial_i U \left( - \lp 5 \triangle U + 14 \triangle V
                            \rp \partial_j \triangle U + 3 \lp 2 \triangle V - \triangle U \rp \partial_j \triangle V +
                            \right. \right.
                            \\
                            \\
                            & & + \left. 3 \delta^{mn} \delta^{kl} \partial_j \left[ \partial_m \partial_k ( U + V ) \partial_n
                            \partial_l ( U + V ) \right] \right) - \partial_i V \left( - 2 \lp 2 \triangle U + 5 \triangle
                            V \rp \partial_j \triangle U \right. +
                            \\
                            \\
                            & & \left. + 6 \lp 3 \triangle V - \triangle U \rp \partial_j \triangle V +
                            3 \delta^{mn} \delta^{kl} \partial_j \left[ \partial_m \partial_k ( U + V ) \partial_n
                            \partial_l ( U + V ) \right] \right) +
                            \\
                            \\
                            & & + \left. \triangle g_{0i}^{(3)} \partial_0 \partial_j \lp 3 \triangle V -
                            \triangle U \rp - 3 V \lp 3 \partial_i \triangle U \partial_j \lp \triangle U + 2 \triangle V
                            \rp - \partial_i \triangle V \partial_j \triangle V \rp \right] +
                            \\
                            \\
                            & & + 4 \delta^{ij} \delta^{mn} \left[ 6 V \triangle \lp \partial_i \partial_m ( U +
                            V ) \partial_j \partial_n ( U + V ) \rp - 4 \triangle V \partial_i \partial_m U \partial_j
                            \partial_n U - \right.
                            \\
                            \\
                            & & - \partial_i \partial_m \lp 3 \triangle V - \triangle U \rp \left\{
                            \frac{1}{2} \lp \partial_0 \partial_j g_{0n}^{(3)} + \partial_0 \partial_n g_{0j}^{(3)} +
                            \triangle g_{jn}^{(4)} - \partial_j \partial_n g_{00}^{(4)} -
                            \right. \right.
                            \\
                            \\
                            & & - \left. \delta^{kl} \lp \partial_k
                            \partial_j g_{ln}^{(4)} + \partial_k \partial_n g_{lj}^{(4)} - \partial_j \partial_n
                            g_{kl}^{(4)} \rp \rp + 2 U \partial_j \partial_n U + 2 V \partial_j \partial_n V +
                            \\
                            \\
                            & & \left. \left. \left. +
                            \partial_j U \partial_n ( U - V ) + \partial_j V \partial_n ( 3 V - U ) \right\} \right]
                            \right\} +
                        \end{array}
                    \end{equation*}
                    \begin{equation}\label{8fe13}
                        \begin{array}{lcl}
                            + & f_{\mathcal G \mathcal G}(0,0) & 2 \lp \triangle U - \triangle V
                            \rp \triangle \left\{
                            - 3 \lp \triangle U \rp^2 + \lp \triangle V \rp^2 - 6 \lp \triangle U \rp \lp \triangle V \rp
                            + 4 \delta^{im} \delta^{jn} \partial_i \partial_j \lp U + V \rp \, \partial_m \partial_n \lp U
                            + V \rp \right\} +
                            \\
                            \\
                            + & f_{RRR}(0,0) & \left\{ - \frac{3}{2} \lp 3 \triangle V - \triangle U \rp \triangle^2
                            g_{00}^{(4)} - \frac{37}{6} \lp \triangle U \rp^3 + \frac{51}{2} \lp \triangle U \rp^2
                            \triangle V - \frac{81}{2} \triangle U \lp \triangle V \rp^2 + \frac{117}{2} \lp \triangle V
                            \rp^3 + \right.
                            \\
                            \\
                            & & + 3 \triangle^2 U \left[ \frac{1}{2} \triangle g_{00}^{(4)} + \partial_0
                            \partial_0 U - 2 ( U + 3 V ) \lp 3 \triangle V - \triangle U \rp - 2 \delta^{ij} \partial_i U
                            \partial_j U - 2 U \triangle U \right] +
                            \\
                            \\
                            & & + 9 \triangle^2 V \left[ - \frac{1}{2} \triangle g_{00}^{(4)} - \partial_0 \partial_0 U
                            + 6 V \lp 3 \triangle V - \triangle U \rp + 2 \delta^{ij} \partial_i U \partial_j U + 2 U
                            \triangle U \right] +
                            \\
                            \\
                            & & + 3 \lp 3 \triangle V - \triangle U \rp \partial_0 \partial_0 \lp 3 \triangle V - 2
                            \triangle U \rp + 3 \partial_0 \lp 3 \triangle V - \triangle U \rp \, \partial_0 \lp 3
                            \triangle V - \triangle U \rp +
                            \\
                            \\
                            & & + 3 \delta^{ij} \left[ 8 \lp 3 \triangle V - \triangle U \rp \partial_i U
                            \partial_j \triangle U + \left( - \partial_i \triangle g_{00}^{(4)} + \lp 3 \triangle V -
                            \triangle U \rp \partial_i \lp U + 7 V \rp + \right. \right.
                            \\
                            \\
                            & & \left. \left. + 6 V \partial_i \lp 3 \triangle V - \triangle U
                            \rp - 2 \partial_i \partial_0 \partial_0 U + 4 \triangle U \partial_i U
                            + 4 U \partial_i \triangle U \rp \partial_j \lp 3 \triangle V - \triangle U \right) \right] +
                            \\
                            \\
                            & & \left. + 12 \delta^{ij} \delta^{mn} \left[ \lp 3 \triangle V - \triangle U \rp \partial_i \partial_m
                            U \, \partial_j \partial_n U + 2 \partial_i U \partial_m \lp 3 \triangle V - \triangle U \rp
                            \partial_j \partial_n U \right] \right\} +
                            \\
                            \\
                            + & f_{RR \mathcal G}(0,0) & \left\{ \triangle^2 U \left[ - 25 \lp \triangle U \rp^2 + 63
                            \lp \triangle V \rp^2 + 10 \triangle U \triangle V + 12 \, \delta^{ij} \delta^{mn} \,
                            \partial_i \partial_m ( U + V ) \, \partial_j \partial_n ( U + V ) \right] + \right.
                            \\
                            \\
                            & & + 3 \triangle^2 V \left[ \lp
                            \triangle U \rp^2 - 15 \lp \triangle V \rp^2 + 46 \triangle U \triangle V - 12 \, \delta^{ij}
                            \delta^{mn} \, \partial_i \partial_m ( U + V ) \, \partial_j \partial_n ( U + V ) \right] +
                            \\
                            \\
                            & & + 2 \delta^{ij} \left[ 3 \lp 3 \triangle V - \triangle U \rp \lp 3 \partial_i
                            \triangle U \partial_j \triangle U - \partial_i \triangle V \partial_j \triangle V + 6
                            \partial_i \triangle U \partial_j \triangle V \rp - \right.
                            \\
                            \\
                            & & - 3 \partial_i \lp 3 \triangle V - \triangle U \rp \partial_j \lp - 3 \lp \triangle U
                            \rp^2 + \lp \triangle V \rp^2 - 6 \lp \triangle U \rp \lp \triangle V \rp +
                            \right.
                            +
                            \\
                            \\
                            & & \left. \left. + 4 \delta^{im} \delta^{jn} \, \partial_i \partial_j \lp U + V \rp \, \partial_m
                            \partial_n \lp U + V \rp \rp + \lp 5 \triangle V - \triangle U \rp \partial_i \lp 3 \triangle V - \triangle U
                            \rp \partial_j \lp 3 \triangle V - \triangle U \rp \right] -
                            \\
                            \\
                            & & \left. - 12 \delta^{ij} \delta^{mn} \lp 3 \triangle V - \triangle U \rp \triangle \left[
                            \partial_i \partial_j \lp U + V \rp \, \partial_m \partial_n \lp U + V \rp \right] \right\} -
                            \\
                            \\
                            - & f_{RRRR}(0,0) & 3 \lp 3 \triangle V - \triangle U \rp \left\{ \partial_i \lp 3 \triangle
                            V - \triangle U \rp \partial_j \lp 3 \triangle V - \triangle U \rp + \frac{1}{2} \lp 3
                            \triangle V - \triangle U \rp \lp 3 \triangle^2 V - \triangle^2 U \rp \right\} =
                            \\
                            \\
                            = & 2 \kappa^2 & \left\{ \rho \left[ - \textbf{v}^2 \lp U + 2 V \rp + g_{00}^{(4)} + 2
                            g_{0i}^{(3)} v^i - 2 U \Pi \right] - 2 U p
                            \right\}.
                        \end{array}

==> (inline-2) <==
\begin{array}{lll}
                    \lp \nabla^2 f^* (R, \mathcal G) \rp^{(2)} & = & g^{(0) \, ij} f^*_R(0,0) \partial_i \partial_j R^{(2)}
                    \\
                    \\
                    \lp \nabla^2 f^* (R, \mathcal G) \rp^{(4)} & = & g^{(0) \, 00} \left\{ f^*_R(0,0) \partial_0
                    \partial_0 R^{(2)} - \Gamma^{(2) \, i}_{\ \ \ \ 00} f^*_R(0,0) \partial_i R^{(2)} \right\} +
                    \\
                    \\
                    & & + g^{(0) \, ij} \left\{ f^*_{RR}(0,0) \partial_i R^{(2)} \partial_j R^{(2)} + f^*_R(0,0) \partial_i
                    \partial_j R^{(4)} + f^*_{RR}(0,0) R^{(2)} \partial_i \partial_j R^{(2)} +  \right.
                    \\
                    \\
                    & & \left. + f^*_{\mathcal G}(0,0) \partial_i
                    \partial_j \mathcal G^{(4)} - \Gamma^{(2) \, k}_{\ \ \ \ ij} f^*_R(0,0) \partial_k R^{(2)} \right\} +
                    g^{(2) \, ij} f^*_R(0,0) \partial_i \partial_j R^{(2)}
                    \\
                    \\
                    \lp \nabla^2 f^* (R, \mathcal G) \rp^{(6)} & = & g^{(0) \, 00} \left\{ f^*_{RR}(0,0) \partial_0 R^{(2)}
                    \partial_0 R^{(2)} + f^*_R(0,0) \partial_0 \partial_0 R^{(4)} + f^*_{RR}(0,0) R^{(2)} \partial_0
                    \partial_0 R^{(2)} + \right.
                    \\
                    \\
                    & &\ \ \ \ \ \ \ \ \ \ + f^*_{\mathcal G}(0,0) \partial_0 \partial_0 \mathcal G^{(4)}
                    - \Gamma^{(3) \, 0}_{\ \ \ \ 00} f^*_R(0,0) \partial_0
                    R^{(2)} - \Gamma^{(4) \, i}_{\ \ \ \ 00} f^*_R(0,0) \partial_i
                    R^{(2)}-
                    \\
                    \\
                    & & \ \ \ \ \ \ \ \ \ \ \left. - \Gamma^{(2) \, i}_{\ \ \ \ 00} \left[ f^*_R(0,0) \partial_i R^{(4)} + f^*_{RR}(0,0) R^{(2)}
                    \partial_i R^{(2)} + f^*_{\mathcal G}(0,0) \partial_i \mathcal G^{(4)} \right]
                    \right\} +
                    \\
                    \\
                    & & + g^{(2) \, 00} \left\{ f^*_R(0,0) \partial_0 \partial_0 R^{(2)} - \Gamma^{(2) \, i}_{\ \ \ \ 00}
                    f^*_R(0,0) \partial_i R^{(2)} \right\} +
                    \\
                    \\
                    & & + 2 g^{(3) \, 0i} f^*_R(0,0) \partial_0 \partial_i R^{(2)} +
                    \\
                    \\
                    & & + g^{(0) \, ij} \left\{ 2 f^*_{RR}(0,0) \partial_i R^{(2)} \partial_j R^{(4)} + f^*_{RRR}(0,0)
                    R^{(2)} \partial_i R^{(2)} \partial_j R^{(2)} + 2 f^*_{R \mathcal G}(0,0) \partial_i R^{(2)}
                    \partial_j \mathcal G^{(4)}  + \right.
                    \\
                    \\
                    & & \ \ \ \ \ \ \ \ \ \ + f^*_R(0,0) \partial_i \partial_j R^{(6)} + f^*_{RR}(0,0) R^{(2)} \partial_i \partial_j R^{(4)}  +
                    \\
                    \\
                    & & \ \ \ \ \ \ \ \ \ \ + \left[ \frac{1}{2} f^*_{RRR}(0,0) R^{(2) \, 2} + f^*_{RR}(0,0) R^{(4)} + f^*_{R \mathcal G}(0,0)
                    \mathcal G^{(4)} \right] \partial_i \partial_j R^{(2)} +
                    \\
                    \\
                    & & \ \ \ \ \ \ \ \ \ \ + f^*_{\mathcal G}(0,0) \partial_i \partial_j \mathcal G^{(6)} +
                    f^*_{R \mathcal G}(0,0) R^{(2)} \partial_i \partial_j \mathcal G^{(4)} - \Gamma^{(3) \, 0}_{\ \ \ \ ij}
                    f^*_R(0,0) \partial_0 R^{(2)} -
                    \\
                    \\
                    & & \ \ \ \ \ \ \ \ \ \ - \Gamma^{(2) \, k}_{\ \ \ \ ij} \left[
                    f^*_R(0,0) \partial_k R^{(4)}
                    + f^*_{RR}(0,0) R^{(2)} \partial_k R^{(2)} + f^*_{\mathcal G}(0,0) \partial_k \mathcal G^{(4)}
                    \right] -
                    \\
                    \\
                    & & \ \ \ \ \ \ \ \ \ \ \left. - \Gamma^{(4) \, k}_{\ \ \ \ ij} f^*_R(0,0) \partial_k R^{(2)} \right\} +
                    \\
                    \\
                    & & + g^{(2) \, ij} \left\{ f^*_{RR}(0,0) \partial_i R^{(2)} \partial_j R^{(2)} + f^*_R(0,0) \partial_i
                    \partial_j R^{(4)} + f^*_{RR}(0,0) R^{(2)} \partial_i \partial_j R^{(2)} +  \right.
                    \\
                    \\
                    & & \ \ \ \ \ \ \ \ \ \ \left. + f^*_{\mathcal G}(0,0)
                    \partial_i \partial_j \mathcal G^{(4)} - \Gamma^{(2) \, k}_{\ \ \ \ ij} f^*_R(0,0) \partial_k R^{(2)} \right\} +
                    \\
                    \\
                    & & + g^{(4) \, ij} f^*_R(0,0) \partial_i \partial_j R^{(2)}
                    \\
                    \\
                    \lp R_{\alpha \beta \rho 0} R^{\alpha \beta \rho}_{\ \ \ \ 0} \rp^{(4)} & = & 2 \delta^{ij} \delta^{mn} \lp
                    \partial_i \partial_m U \rp \lp \partial_j \partial_n U \rp
                    \\
                    \\
                    \lp R_{\alpha \beta \rho 0} R^{\alpha \beta \rho}_{\ \ \ \ 0} \rp^{(6)} & = & 4 \triangle U \lp
                    \partial_0 \partial_0 V + \delta^{ij} \partial_i U \, \partial_j V \rp + 2 \delta^{ij} \delta^{mn}
                    \partial_i \partial_m U \left[ \partial_0 \partial_j g^{(3)}_{0n} + \partial_0 \partial_n g^{(3)}_{0j}
                    - \partial_j \partial_n g^{(4)}_{00} + \right.
                    \\
                    \\
                    & & \left. + 2 \partial_j U \, \partial_n ( U - V ) - 2 \partial_n U \, \partial_j V + ( U - 2 V ) \partial_j
                    \partial_n U \right] -
                    \\
                    \\
                    & & - \frac{1}{4}
                    \delta^{ij} \delta^{mn} \delta^{kl} \partial_k \lp \partial_m g^{(3)}_{0i}  - \partial_i g^{(3)}_{0m}
                    \rp \partial_l \lp \partial_n g^{(3)}_{0j} - \partial_j g^{(3)}_{0n} \rp -
                \end{array}
            \end{equation*}

            \begin{equation*}
                \begin{array}{lll}
                    & & - 2 \delta^{ij} \delta^{mn} \partial_i
                    \partial_m g_{0j}^{(3)} \partial_0 \partial_n V
                    + 2 \delta^{ij} \partial_0 \partial_i V \lp \triangle g_{0j}^{(3)} - 2 \partial_0 \partial_j V \rp
                    \\
                    \\
                    \lp R_{0 \rho 0 \sigma} R^{\rho \sigma} \rp^{(4)} & = & - \lp \triangle U \rp \lp \triangle V \rp
                    \\
                    \\
                    \lp R_{0 \rho 0 \sigma} R^{\rho \sigma} \rp^{(6)} & = & \triangle V
                    \left\{ \frac{1}{2} \triangle
                    g^{(4)}_{00} - 3 \, \partial_0 \partial_0 V + 4 V \triangle U - \delta^{ij} \left[ \frac{1}{2}
                    \partial_0 \lp \partial_i g^{(3)}_{0j} + \partial_j g^{(3)}_{0i} \rp + 2 \partial_i U \, \partial_j
                    ( 2 U - V ) \right] \right\} +
                    \\
                    \\
                    & & + \delta^{ij} \delta^{mn} \partial_i \partial_m U \, \left\{ \frac{1}{2} \left[ \partial_0 \lp
                    \partial_n g^{(3)}_{0j} + \partial_j g^{(3)}_{0n} + 2 \delta_{jn} \partial_0 V \rp - \right. \right.
                    \\
                    \\
                    & & - \delta^{kl} \lp
                    \partial_k \lp \partial_j g^{(4)}_{ln} + \partial_n g^{(4)}_{lj} \rp - \partial_j \partial_n
                    g^{(4)}_{kl} \rp + \left. \triangle g^{(4)}_{jn} - \partial_j \partial_n g^{(4)}_{00} \right] + 2 V
                    \partial_j \partial_n V + 2 U \partial_j \partial_n U +
                    \\
                    \\
                    & & + \partial_j U \, \partial_n ( U - V ) + \partial_j V \, \partial_n ( 3 V - U ) + \left. \delta_{jn}
                    \lp \delta^{kl} \partial_l V \partial_k ( U + V ) + 2 V \triangle V \rp
                    \right\}
                    \\
                    \\
                    \lp \nabla^\rho \nabla^\sigma f_{\mathcal G}(R, \mathcal G) \rp^{(2)} & = & g^{(0) \, \rho i}
                    g^{(0) \, \sigma j} f_{R \mathcal G}(0,0) \partial_i \partial_j R^{(2)}
                    \\
                    \\
                    \lp \nabla^\rho \nabla^\sigma f_{\mathcal G}(R, \mathcal G) \rp^{(3)} & = & \left\{ g^{(0) \, \rho 0}
                    g^{(0) \, \sigma i} + g^{(0) \, \rho i} g^{(0) \, \sigma 0} \right\} f_{R \mathcal G}(0,0) \partial_0
                    \partial_i R^{(2)}
                    \\
                    \\
                    \lp \nabla^\rho \nabla^\sigma f_{\mathcal G}(R, \mathcal G) \rp^{(4)} & = & g^{(0) \, \rho 0}
                    g^{(0) \, \sigma 0} \left\{ f_{R \mathcal G}(0,0) \partial_0 \partial_0 R^{(2)} -
                    \Gamma^{(2) \, i}_{\ \ \ \ 00} f_{R \mathcal G}(0,0) \partial_i R^{(2)}
                    \right\} +
                    \\
                    \\
                    & & + g^{(0) \, \rho i}
                    g^{(0) \, \sigma j} \left\{ f_{R R \mathcal G}(0,0) \partial_i R^{(2)}
                    \partial_j R^{(2)} + f_{R \mathcal G}(0,0) \partial_i \partial_j R^{(4)} + \right.
                    \\
                    \\
                    & & + \left. f_{R R \mathcal G}(0,0) R^{(2)}
                    \partial_i \partial_j R^{(2)} + f_{\mathcal G \mathcal G}(0,0) \partial_i \partial_j G^{(4)}
                    - \Gamma^{(2) \, k}_{\ \ \ \ ij} f_{R \mathcal G}(0,0) \partial_k R^{(2)} \right\} +
                    \\
                    \\
                    & & + \left\{ g^{(2) \, \rho i} g^{(0) \, \sigma j} + g^{(0) \, \rho i} g^{(2) \, \sigma j} \right\}
                    f_{R \mathcal G}(0,0) \partial_i \partial_j R^{(2)}
                \end{array}
\begin{array}{cll}
                    \lp - \frac{1}{2} g_{00} f(R, \mathcal G) \rp^{(4)} & = & - \frac{1}{2} g_{00}^{(4)} f(0,0) -
                    \frac{1}{2} g_{00}^{(2)} f_R(0,0) R^{(2)} -
                    \\
                    \\
                    & & - \frac{1}{2} g_{00}^{(0)} \lp \frac{1}{2} f_{RR}(0,0)
                    R^{(2) \, 2} + f_R(0,0) R^{(4)} + f_{\mathcal G}(0,0) \mathcal G^{(4)} \rp
                    \\
                    \\
                    \lp f_R (R, \mathcal G) R_{00} \rp^{(4)} & = & f_R(0,0) R_{00}^{(4)} + f_{RR}(0,0) R^{(2)} R_{00}^{(2)}
                    \\
                    \\
                    \lp g_{00} \nabla^2 f_R (R, \mathcal G) \rp^{(4)} & = & g_{00}^{(2)} g^{(0) \, ij} f_{RR}(0,0)
                    \partial_i \partial_j R^{(2)} + g_{00}^{(0)} \left[ g^{(0) \, 00} f_{RR}(0,0) \lp \partial_0
                    \partial_0 R^{(2)} - \Gamma^{(2) \, i}_{\ \ \ \, 00} \partial_i R^{(2)} \rp
                    + \right.
                    \\
                    \\
                    & & + g^{(0) \, ij} \left( f_{RRR}(0,0) \left\{ \partial_i R^{(2)} \partial_j R^{(2)} + R^{(2)}
                    \partial_i \partial_j R^{(2)} \right\} + f_{R \mathcal G}(0,0) \partial_i \partial_j \mathcal G^{(4)} + \right.
                    \\
                    \\
                    & & + \left. f_{RR}(0,0)
                    \left\{ \partial_i \partial_j R^{(4)} - \Gamma^{(2) \, k}_{\ \ \ \, ij} \partial_k R^{(2)} \right\}
                    \rp + \left. g^{(2) \, ij} f_{RR}(0,0) \partial_i \partial_j R^{(2)} \right]
                    \\
                    \\
                    \lp - \nabla_0 \nabla_0 f_R (R, \mathcal G) \rp^{(4)} & = & - f_{RR}(0,0) \lp \partial_0 \partial_0 R^{(2)} -
                    \Gamma^{(2) \, i}_{\ \ \ \, 00} \partial_i R^{(2)} \rp
                    \\
                    \\
                    \lp 2 f_\mathcal{G}(R, \mathcal G) R R_{00} \rp^{(4)} & = & 2 f_{\mathcal G}(0,0) R^{(2)} R^{(2)}_{00}
                    \\
                    \\
                    \lp - 4 f_{\mathcal G}(R, \mathcal G) g^{\rho \sigma} R_{0 \rho} R_{0 \sigma} \rp^{(4)} & = & - 4
                    f_{\mathcal G}(0,0) R^{(2)}_{00} R^{(2)}_{00}
                    \\
                    \\
                    \lp 2 f_{\mathcal G}(R, \mathcal G) R_{\alpha \beta \rho 0} R^{\alpha \beta \rho}_{\ \ \ \ 0} \rp^{(4)}
                    & = & 2 f_{\mathcal G}(0,0) \lp R_{\alpha \beta \rho 0} R^{\alpha \beta \rho}_{\ \ \ \ 0} \rp^{(4)}
                \end{array}
            \end{equation*}
            \begin{equation*}
                \begin{array}{cll}
                    \lp - 4 f_{\mathcal G}(R, \mathcal G) R_{0 \rho 0 \sigma} R^{\rho
                    \sigma} \rp^{(4)} & = & - 4
                    f_{\mathcal G}(0,0) \lp R_{0 \rho 0 \sigma} R^{\rho \sigma} \rp^{(4)}
                    \\
                    \\
                    \lp 2 g_{00} R \nabla^2 f_{\mathcal G}(R, \mathcal G) \rp^{(4)} & = & 2 g_{00}^{(0)} R^{(2)} g^{(0) \, ij}
                    f_{\mathcal G R}(0,0) \partial_i \partial_j R^{(2)}
                    \\
                    \\
                    \lp - 4 g_{00} R_{\rho \sigma} \nabla^\rho \nabla^\sigma f_{\mathcal G}(R, \mathcal G) \rp^{(4)} & = & - 4
                    g_{00}^{(0)} R_{kl}^{(2)} g^{(0) \, ik} g^{(0) \, jl} f_{\mathcal G R}(0,0) \partial_i \partial_j R^{(2)}
                    \\
                    \\
                    \lp - 2 R \nabla_0 \nabla_0 f_{\mathcal G}(R, \mathcal G) \rp^{(4)} & = & 0
                    \\
                    \\
                    \lp - 4 R_{00} \nabla^2 f_{\mathcal G}(R, \mathcal G) \rp^{(4)} & = & - 4 R_{00}^{(2)} g^{(0) \, ij}
                    f_{\mathcal G R}(0,0) \partial_i \partial_j R^{(2)}
                    \\
                    \\
                    \lp 8 R_{0 \rho} \nabla^\rho \nabla_0 f_{\mathcal G}(R, \mathcal G) \rp^{(4)} & = & 0
                    \\
                    \\
                    \lp 4 R_{0 \rho 0 \sigma} \nabla^\rho \nabla^\sigma f_{\mathcal G}(R, \mathcal G) \rp^{(4)} & = &
                    4 R_{0 k 0 l}^{(2)} g^{(0) \, ik} g^{(0) \, jl} f_{\mathcal G R}(0,0) \partial_i \partial_j R^{(2)}
                    \\
                    \\
                    \lp 2 \kappa^2 T_{00} \rp^{(4)} & = & 2 \kappa^2 T_{00}^{(2)}
                \end{array}
\begin{array}{cll}
                    \lp - 2 f(R, \mathcal G) \rp^{(4)} & = & - 2 f_R(0,0) R^{(4)} - f_{RR}(0,0) R^{(2) \, 2} - 2
                    f_{\mathcal G}(0,0) \mathcal G^{(4)}
                    \\
                    \\
                    \lp f_R (R, \mathcal G) R \rp^{(4)} & = & f_R(0,0) R^{(4)} + f_{RR}(0,0) R^{(2) \, 2}
                    \\
                    \\
                    \lp 3 \nabla^2 f_R (R, \mathcal G) \rp^{(4)} & = & 3 f_{RR}(0,0) \left\{ g^{(0) \, 00} \lp \partial_0
                    \partial_0 R^{(2)} - \Gamma^{(2) \, i}_{\ \ \ \ 00} \partial_i R^{(2)} \rp + g^{(0) \, ij} \lp
                    \partial_i \partial_j R^{(4)} - \Gamma^{(2) \, k}_{\ \ \ \, ij}
                    \partial_k R^{(2)} \rp + \right.
                    \\
                    \\
                    & & \left. + g^{(2) \, ij} \partial_i \partial_j R^{(2)} \right\} + 3 f_{RRR}(0,0) g^{(0) \, ij}
                    \left\{ \partial_i R^{(2)} \partial_j R^{(2)} + R^{(2)} \partial_i \partial_j R^{(2)} \right\} +
                    \\
                    \\
                    & & + 3
                    f_{R \mathcal G}(0,0) g^{(0) \, ij} \partial_i \partial_j \mathcal G^{(4)}
                    \\
                    \\
                    \lp 2 f_{\mathcal G}(R, \mathcal G) \mathcal G \rp^{(4)} & = & 2 f_{\mathcal G}(0,0) \mathcal G^{(4)}
                    \\
                    \\
                    \lp 2 R \nabla^2 f_{\mathcal G}(R, \mathcal G) \rp^{(4)} & = & 2 R^{(2)} g^{(0) \, ij} f_{R \mathcal G}(0,0)
                    \partial_i \partial_j R^{(2)}
                    \\
                    \\
                    \lp - 4 R_{\rho \sigma} \nabla^\rho \nabla^\sigma f_{\mathcal G}(R, \mathcal G) \rp^{(4)} & = & - 4
                    g^{(0) \, im} g^{(0) \, jn} R^{(2)}_{ij} f_{R \mathcal G}(0,0) \partial_m \partial_n R^{(2)}
                    \\
                    \\
                    \lp 2 \kappa^2 T \rp^{(4)} = 2 \kappa^2 T^{(2)} & = & 2 \kappa^2 \left\{ g^{(0) \, 00} T^{(2)}_{00} +
                    g^{(2) \, 00} T^{(0)}_{00} + g^{(0) \, ij} T^{(2)}_{ij} \right\}
                \end{array}
\begin{array}{cll}
                    \lp - \frac{1}{2} g_{00} f(R, \mathcal G) \rp^{(6)} & = & - \frac{1}{2} g_{00}^{(6)} f(0,0) -
                    \frac{1}{2} f_R(0,0) \left\{ g_{00}^{(4)} R^{(2)} + g_{00}^{(2)} R^{(4)} + g_{00}^{(0)} R^{(6)}
                    \right\} -
                    \\
                    \\
                    & & - \frac{1}{2} f_{\mathcal G}(0,0) \left\{ g_{00}^{(2)} \mathcal G^{(4)} + g_{00}^{(0)}
                    \mathcal G^{(6)} \right\} - \frac{1}{2} f_{RR}(0,0) \left\{ \frac{1}{2} g_{00}^{(2)} R^{(2) \, 2} + g_{00}^{(0)}
                    R^{(2)} R^{(4)} \right\}
                    \\
                    \\
                    & & - \frac{1}{2} g_{00}^{(0)} f_{R \mathcal G}(0,0) R^{(2)}
                    \mathcal G^{(4)} - \frac{1}{12} f_{RRR}(0,0) R^{(2) \, 3}
                    \\
                    \\
                    \lp f_R (R, \mathcal G) R_{00} \rp^{(6)} & = & f_R(0,0) R_{00}^{(6)} + f_{RR}(0,0) \left\{ R^{(2)}
                    R_{00}^{(4)} + R^{(4)} R_{00}^{(2)} \right\} + f_{R \mathcal G}(0,0) \mathcal G^{(4)} R_{00}^{(2)} +
                    \\
                    \\
                    & & + \frac{1}{2} f_{RRR}(0,0) R^{(2) \, 2} R_{00}^{(2)}
                    \\
                    \\
                    \lp g_{00} \nabla^2 f_R (R, \mathcal G) \rp^{(6)} & = & g_{00}^{(0)} \lp \nabla^2 f_R (R, \mathcal G)
                    \rp^{(6)} + g_{00}^{(2)} \lp \nabla^2 f_R (R, \mathcal G) \rp^{(4)} + g_{00}^{(4)} \lp
                    \nabla^2 f_R (R, \mathcal G) \rp^{(2)}
                    \\
                    \\
                    \lp - \nabla_0 \nabla_0 f_R (R, \mathcal G) \rp^{(6)} & = & - f_{RR}(0,0) \left\{ \partial_0 \partial_0
                    R^{(4)} - \Gamma^{(3) \, 0}_{\ \ \ \ 00} \partial_0 R^{(2)} - \Gamma^{(2) \, i}_{\ \ \ \ 00}
                    \partial_i R^{(4)} - \Gamma^{(4) \, i}_{\ \ \ \ 00} \partial_i R^{(2)} \right\} -
                    \\
                    \\
                    & & - f_{R \mathcal G}(0,0) \left\{ \partial_0 \partial_0 \mathcal G^{(4)} -
                    \Gamma^{(2) \, i}_{\ \ \ \ 00} \partial_i \mathcal G^{(4)} \right\} -
                    \\
                    \\
                    & & - f_{RRR}(0,0) \left\{ \partial_0 R^{(2)} \partial_0 R^{(2)} + R^{(2)} \partial_0 \partial_0
                    R^{(2)} - \Gamma^{(2) \, i}_{\ \ \ \ 00} R^{(2)} \partial_i R^{(2)} \right\}
                \end{array}
            \end{equation*}

            \begin{equation*}
                \begin{array}{cll}
                    \lp 2 f_{\mathcal G}(R, \mathcal G) R R_{00} \rp^{(6)} & = & 2 f_{\mathcal G}(0,0) \left\{ R^{(2)}
                    R^{(4)}_{00} + R^{(4)} R^{(2)}_{00} \right\} + 2 f_{R \mathcal G}(0,0) R^{(2) \, 2}
                    R^{(2)}_{00}
                    \\
                    \\
                    \lp - 4 f_{\mathcal G}(R, \mathcal G) g^{\rho \sigma} R_{0 \rho} R_{0 \sigma} \rp^{(6)} & = & - 4
                    f_{\mathcal G}(0,0) \left\{ 2 g^{(0) \, 00} R^{(2)}_{00} R^{(4)}_{00} + g^{(2) \, 00} R^{(2) \, 2}_{00}
                    + g^{(0) \, ij} R^{(3)}_{0i} R^{(3)}_{0j} \right\} -
                    \\
                    \\
                    & & - 4 f_{R \mathcal G}(0,0) g^{(0) \, 00} R^{(2)}
                    R^{(2) \, 2}_{00}
                    \\
                    \\
                    \lp 2 f_{\mathcal G}(R, \mathcal G) R_{\alpha \beta \rho 0} R^{\alpha \beta \rho}_{\ \ \ \ 0} \rp^{(6)}
                    & = & 2 f_{\mathcal G}(0,0) \lp R_{\alpha \beta \rho 0} R^{\alpha \beta \rho}_{\ \ \ \ 0}
                    \rp^{(6)} + 2 f_{R \mathcal G}(0,0) R^{(2)} \lp R_{\alpha \beta \rho 0}
                    R^{\alpha \beta \rho}_{\ \ \ \ 0} \rp^{(4)}
                    \\
                    \\
                    \lp - 4 f_{\mathcal G}(R, \mathcal G) R_{0 \rho 0 \sigma} R^{\rho \sigma} \rp^{(6)} & = & - 4
                    f_{\mathcal G}(0,0) \lp R_{0 \rho 0 \sigma} R^{\rho \sigma} \rp^{(6)} - 4 f_{R \mathcal G}(0,0) R^{(2)}
                    \lp R_{0 \rho 0 \sigma} R^{\rho \sigma} \rp^{(4)}
                    \\
                    \\
                    \lp 2 g_{00} R \nabla^2 f_{\mathcal G}(R, \mathcal G) \rp^{(6)} & = & 2 g_{00}^{(0)} R^{(2)} \lp
                    \nabla^2 f_{\mathcal G}(R, \mathcal G) \rp^{(4)} + 2 g_{00}^{(0)} R^{(4)} \lp \nabla^2
                    f_{\mathcal G}(R, \mathcal G) \rp^{(2)} +
                    \\
                    \\
                    & & + 2 g_{00}^{(2)} R^{(2)} \lp \nabla^2
                    f_{\mathcal G}(R, \mathcal G) \rp^{(2)}
                    \\
                    \\
                    \lp - 4 g_{00} R_{\rho \sigma} \nabla^\rho \nabla^\sigma f_{\mathcal G}(R, \mathcal G) \rp^{(6)} & = &
                    - 4 g^{(0)}_{00} R^{(2)}_{\rho \sigma} \lp \nabla^\rho \nabla^\sigma f_{\mathcal G}(R, \mathcal G)
                    \rp^{(4)} - 4 g^{(0)}_{00} R^{(3)}_{\rho \sigma} \lp \nabla^\rho \nabla^\sigma
                    f_{\mathcal G}(R, \mathcal G) \rp^{(3)} -
                    \\
                    \\
                    & & - 4 g^{(0)}_{00} R^{(4)}_{\rho \sigma} \lp \nabla^\rho
                    \nabla^\sigma f_{\mathcal G}(R, \mathcal G) \rp^{(2)} - 4 g^{(2)}_{00} R^{(2)}_{\rho \sigma} \lp
                    \nabla^\rho \nabla^\sigma f_{\mathcal G}(R, \mathcal G) \rp^{(2)}
                    \\
                    \\
                    \lp - 2 R \nabla_0 \nabla_0 f_{\mathcal G}(R, \mathcal G) \rp^{(6)} & = & - 2 f_{R \mathcal G}(0,0)
                    R^{(2)} \left\{ \partial_0 \partial_0 R^{(2)} - \Gamma^{(2) \, i}_{\ \ \ \ 00} \partial_i R^{(2)}
                    \right\}
                    \\
                    \\
                    \lp - 4 R_{00} \nabla^2 f_{\mathcal G}(R, \mathcal G) \rp^{(6)} & = & - 4 R_{00}^{(2)} \lp \nabla^2
                    f_{\mathcal G}(R, \mathcal G) \rp^{(4)} - 4 R_{00}^{(4)} \lp \nabla^2 f_{\mathcal G}(R, \mathcal G)
                    \rp^{(2)}
                    \\
                    \\
                    \lp 8 R_{0 \rho} \nabla^\rho \nabla_0 f_{\mathcal G}(R, \mathcal G) \rp^{(6)} & = & 8 f_{R \mathcal G}(0,0)
                    \left\{ R^{(2)}_{00} g^{(0) \, 00} \lp \partial_0 \partial_0 R^{(2)} - \Gamma^{(2) \, i}_{\ \ \ \ 00}
                    \partial_i R^{(2)} \rp + R^{(3)}_{0i} g^{(0) \, ij} \partial_j \partial_0 R^{(2)} \right\}
                    \\
                    \\
                    \lp 4 R_{0 \rho 0 \sigma} \nabla^\rho \nabla^\sigma f_{\mathcal G}(R, \mathcal G) \rp^{(6)} &
                    = &
                    4 R^{(2)}_{\rho 0 \sigma 0} \lp \nabla^\rho \nabla^\sigma f_{\mathcal G}(R, \mathcal G) \rp^{(4)} +
                    4 R^{(4)}_{\rho 0 \sigma 0} \lp \nabla^\rho \nabla^\sigma f_{\mathcal G}(R, \mathcal G) \rp^{(2)}
                    \\
                    \\
                    \lp 2 \kappa^2 T_{00} \rp^{(6)} = 2 \kappa^2 T_{00}^{(4)}
                \end{array}
\begin{array}{cll}
                    \lp - 2 f(R, \mathcal G) \rp^{(6)} & = & - 2 \left\{ f_R(0,0) R^{(6)} + f_{\mathcal G}(0,0)
                    \mathcal G^{(6)} + f_{RR}(0,0) R^{(2)} R^{(4)} + f_{R \mathcal G}(0,0) R^{(2)} \mathcal G^{(4)}
                    + \right.
                    \\
                    \\
                    & & + \left. \frac{1}{6} f_{RRR}(0,0) R^{(2) \, 3} \right\}
                    \\
                    \\
                    \lp f_R (R, \mathcal G) R \rp^{(6)} & = & f_R(0,0) R^{(6)} + 2 f_{RR}(0,0) R^{(2)} R^{(4)} +
                    f_{R \mathcal G}(0,0) R^{(2)} \mathcal G^{(4)} + \frac{1}{2} f_{RRR}(0,0) R^{(2) \, 3}
                    \\
                    \\
                    \lp 3 \nabla^2 f_R (R, \mathcal G) \rp^{(6)} & = & 3 \lp \nabla^2 f_R (R, \mathcal G) \rp^{(6)}
                    \\
                    \\
                    \lp 2 f_{\mathcal G}(R, \mathcal G) \mathcal G \rp^{(6)} & = & 2 f_{\mathcal G}(0,0) \mathcal G^{(6)}
                    + 2 f_{R \mathcal G}(0,0) R^{(2)} \mathcal G^{(4)}
                    \\
                    \\
                    \lp 2 R \nabla^2 f_{\mathcal G}(R, \mathcal G) \rp^{(6)} & = & 2 R^{(2)} \lp \nabla^2
                    f_{\mathcal G}(R, \mathcal G) \rp^{(4)} + 2 R^{(4)} \lp \nabla^2 f_{\mathcal G}(R, \mathcal G)
                    \rp^{(2)}
                \end{array}
            \end{equation*}
            \begin{equation*}
                \begin{array}{cll}
                    \lp - 4 R_{\rho \sigma} \nabla^\rho \nabla^\sigma f_{\mathcal G}(R, \mathcal G) \rp^{(6)} & = & - 4
                    R^{(2)}_{\rho \sigma} \lp \nabla^\rho \nabla^\sigma f_{\mathcal G}(R, \mathcal G) \rp^{(4)} - 4
                    R^{(3)}_{\rho \sigma} \lp \nabla^\rho \nabla^\sigma f_{\mathcal G}(R, \mathcal G) \rp^{(3)} - 4
                    R^{(4)}_{\rho \sigma} \lp \nabla^\rho \nabla^\sigma f_{\mathcal G}(R, \mathcal G) \rp^{(2)}
                    \\
                    \\
                    \lp 2 \kappa^2 T \rp^{(6)} = 2 \kappa^2 T^{(4)} & = & 2 \kappa^2 \lp g^{(0) \, 00} T^{(4)}_{00} + g^{(2) \, 00}
                    T^{(2)}_{00} + g^{(4) \, 00} T^{(0)}_{00} + g^{(3) \, 0i} T^{(1)}_{0i} + g^{(0) \, ij} T^{(4)}_{ij} +
                    g^{(2) \, ij} T^{(2)}_{ij} \rp
                \end{array}
